Diagonal Ramsey numbers in multipartite graphs related to stars

Let the star on $n$ vertices, namely $K_{1,n-1}$ be denoted by $S_n$. If every two coloring of the edges of a complete balanced multipartite graph $K_{j \times s}$ there is a copy of $S_n$ in the first color or a copy of $S_m$ in the second color, then we will say $K_{j \times s}\rightarrow (S_n,S_m)$. The size Ramsey multipartite number $m_j(S_n, S_m)$ is the smallest natural number $s$ such that $K_{j \times s}\rightarrow (S_n,S_m)$. In this paper, we obtain the exact values of the size Ramsey numbers $m_j(S_n,S_m)$ for $n,m \ge 3$ and $j \ge 3$.

==> graph1.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.1732126760563375,1.2579295194508024) rectangle (7.993812676056322,6.214363386727695);
\draw (1.6233619718309793,4.165191762013734) node[anchor=north west] {$v_{i,l}$};
\draw (1.7545183098591481,5.1001263157894785) node[anchor=north west] {$v_{i,i-k}$};
\draw (-0.00672394366197604,1.8598736842105283) node[anchor=north west] {$V_{i-1}$};
\draw (1.8294647887323874,2.397781235697943) node[anchor=north west] {$v_{i,s-1}$};
\draw (2.073040845070415,5.958216933638449) node[anchor=north west] {$v_{i,0}$};
\draw [rotate around={88.26029569778845:(0.34927183098591585,3.902641647597257)}] (0.34927183098591585,3.902641647597257) ellipse (2.081105001654943cm and 0.9502120759662728cm);
\draw (1.5296788732394302,3.358330434782612) node[anchor=north west] {$v_{i,l+k}$};
\draw [rotate around={88.26029569778893:(2.3540901408450696,3.9026416475972545)}] (2.3540901408450696,3.9026416475972545) ellipse (2.0811050016549366cm and 0.9502120759662758cm);
\draw [rotate around={88.26029569778846:(4.396381690140845,3.877027002288341)}] (4.396381690140845,3.877027002288341) ellipse (2.0811050016549384cm and 0.9502120759662669cm);
\draw [rotate around={88.26029569778846:(6.888352112676057,3.8642196796338717)}] (6.888352112676057,3.8642196796338717) ellipse (2.081105001654923cm and 0.9502120759662585cm);
\draw (2.1292507042253446,1.847066361556066) node[anchor=north west] {$V_{i}$};
\draw (4.1340690140844965,1.8086443935926793) node[anchor=north west] {$V_{i+1}$};
\draw (6.813405633802803,1.795837070938217) node[anchor=north west] {$V_{j-1}$};
\draw [rotate around={88.26029569778893:(-2.158971830985916,3.928256292906184)}] (-2.158971830985916,3.928256292906184) ellipse (2.0811050016549473cm and 0.9502120759662726cm);
\draw (-2.3862746478873245,1.8982956521739152) node[anchor=north west] {$V_0$};
\draw (-2.9109,4.152384439359272) node[anchor=north west] {$v_{0,l}$};
\draw (-2.686060563380282,2.4618178489702545) node[anchor=north west] {$v_{0,s-1}$};
\draw (-2.423747887323944,5.958216933638449) node[anchor=north west] {$v_{0,0}$};
\draw (-0.6437690140845103,4.113962471395885) node[anchor=north west] {$v_{i-1,l}$};
\draw (-0.26903661971831366,2.449010526315792) node[anchor=north west] {$v_{i-1,s-1}$};
\draw (-0.0441971830985957,5.855758352402752) node[anchor=north west] {$v_{i-1,0}$};
\draw (3.422077464788723,4.139577116704809) node[anchor=north west] {$v_{i+1,l}$};
\draw (3.7780732394366097,2.43620320366133) node[anchor=north west] {$v_{i+1,s-1}$};
\draw (4.002912676056328,5.8941803203661385) node[anchor=north west] {$v_{i+1,0}$};
\draw (6.195097183098578,4.126769794050348) node[anchor=north west] {$v_{j-1,l}$};
\draw (6.270043661971817,2.449010526315792) node[anchor=north west] {$v_{j-1,s-1}$};
\draw (6.494883098591536,5.906987643020601) node[anchor=north west] {$v_{j-1,0}$};
\draw (-2.6860605633802823,5.061704347826092)-- (1.08,4.99766773455378);
\draw (1.08,4.99766773455378)-- (1.1362098591549294,4.13957711670481);
\draw (1.1362098591549294,4.13957711670481)-- (-2.6860605633802823,4.177999084668197);
\draw (-2.6860605633802823,4.177999084668197)-- (-2.6860605633802823,5.061704347826092);
\draw (-2.723533802816902,3.5888622425629326)-- (0.930107042253515,3.5888622425629326);
\draw (0.930107042253515,3.5888622425629326)-- (0.930107042253515,2.794808237986273);
\draw (0.930107042253515,2.794808237986273)-- (-2.761007042253522,2.782000915331811);
\draw (-2.761007042253522,2.782000915331811)-- (-2.723533802816902,3.5888622425629326);
\draw (4.209015492957736,5.010475057208243)-- (7.356767605633788,4.959245766590395);
\draw (7.356767605633788,4.959245766590395)-- (7.394240845070408,4.177999084668196);
\draw (7.394240845070408,4.177999084668196)-- (4.265225352112665,4.190806407322658);
\draw (4.265225352112665,4.190806407322658)-- (4.209015492957736,5.010475057208243);
\draw (4.340171830985904,3.601669565217395)-- (7.4317140845070275,3.601669565217395);
\draw (7.4317140845070275,3.601669565217395)-- (7.4317140845070275,2.7179643020594995);
\draw (7.4317140845070275,2.7179643020594995)-- (4.377645070422524,2.692349656750575);
\draw (4.377645070422524,2.692349656750575)-- (4.340171830985904,3.601669565217395);
\draw (-1.8616492957746493,4.9848604118993185) node[anchor=north west] {$ k_1 i \:\: vertices$};
\draw (4.377645070422524,3.4607890160183103) node[anchor=north west] {$(j-1-i)k_1 \:\: vertices$};
\draw (-1.8616492957746493,3.473596338672772) node[anchor=north west] {$ k_1 i\:\: vertices$};
\draw (4.358908450704215,4.843979862700234) node[anchor=north west] {$(j-1-i) k_1 \:\: vertices$};
\begin{scriptsize}
\draw [fill=black] (2.3728267605633726,4.626255377574375) circle (1.5pt);
\draw [fill=black] (2.4290366197183,2.4233958810068676) circle (1.5pt);
\draw [fill=black] (2.4283943661971827,3.9228814645309105) circle (1.5pt);
\draw [fill=black] (2.4290366197183,5.471538672768884) circle (1.5pt);
\draw [fill=black] (2.4103,2.9228814645308954) circle (1.5pt);
\draw [fill=black] (-0.756188732394369,3.8065867276887912) circle (1.5pt);
\draw [fill=black] (-1.0747112676056363,3.8065867276887912) circle (1.5pt);
\draw [fill=black] (-0.9248183098591576,3.8065867276887912) circle (1.5pt);
\draw [fill=black] (2.372826760563372,3.4607890160183103) circle (1.5pt);
\draw [fill=black] (-2.0864887323943675,4.8695945080091585) circle (1.5pt);
\draw [fill=black] (-2.049015492957749,2.449010526315792) circle (1.5pt);
\draw [fill=black] (-2.105225352112677,3.9346599542334135) circle (1.5pt);
\draw [fill=black] (-2.049015492957749,5.509960640732271) circle (1.5pt);
\draw [fill=black] (-2.086488732394368,2.961303432494282) circle (1.5pt);
\draw [fill=black] (-2.0864887323943675,3.4095597254004613) circle (1.5pt);
\draw [fill=black] (0.40548169014084023,4.280457665903895) circle (1.5pt);
\draw [fill=black] (0.40548169014083973,2.3721665903890186) circle (1.5pt);
\draw [fill=black] (0.4429549295774599,3.870623340961102) circle (1.5pt);
\draw [fill=black] (0.31179859154929057,5.39469473684211) circle (1.5pt);
\draw [fill=black] (0.38674507042252987,2.897266819221971) circle (1.5pt);
\draw [fill=black] (4.546274647887313,4.8695945080091585) circle (1.5pt);
\draw [fill=black] (4.565011267605621,2.4105885583524054) circle (1.5pt);
\draw [fill=black] (4.558694366197175,3.883430663615565) circle (1.5pt);
\draw [fill=black] (4.508801408450693,5.407502059496573) circle (1.5pt);
\draw [fill=black] (4.565011267605623,2.8716521739130463) circle (1.5pt);
\draw [fill=black] (4.546274647887313,3.447981693363848) circle (1.5pt);
\draw [fill=black] (7.07571830985914,4.843979862700234) circle (1.5pt);
\draw [fill=black] (7.09445492957745,2.43620320366133) circle (1.5pt);
\draw [fill=black] (7.048309859154933,3.8834306636155627) circle (1.5pt);
\draw [fill=black] (7.038245070422518,5.407502059496573) circle (1.5pt);
\draw [fill=black] (7.05698169014083,2.8460375286041217) circle (1.5pt);
\draw [fill=black] (7.05698169014083,3.4223670480549235) circle (1.5pt);
\draw [fill=black] (5.764154929577449,3.793779405034329) circle (1.5pt);
\draw [fill=black] (5.4456323943661875,3.793779405034329) circle (1.5pt);
\draw [fill=black] (5.595525352112661,3.793779405034329) circle (1.5pt);
\draw [fill=black] (0.3867450704225304,3.4095597254004613) circle (1.5pt);
\draw [fill=black] (-2.0864887323943675,4.267650343249432) circle (1.5pt);
\draw [fill=black] (0.3867450704225304,4.843979862700234) circle (1.5pt);
\draw [fill=black] (4.5275380281690145,4.267650343249432) circle (1.5pt);
\draw [fill=black] (7.03824507042252,4.318879633867281) circle (1.5pt);
\draw [fill=black] (2.3728267605633726,4.267650343249432) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph10.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.2106859154929577,1.296351487414189) rectangle (7.956339436619702,6.252785354691082);
\draw (1.6233619718309789,4.165191762013734) node[anchor=north west] {$v_{i,l}$};
\draw (1.698308450704218,5.420309382151035) node[anchor=north west] {$v_{i,i-k_1}$};
\draw (-0.006723943661976573,1.8598736842105283) node[anchor=north west] {$V_{i-1}$};
\draw (1.829464788732387,2.397781235697943) node[anchor=north west] {$v_{i,s-1}$};
\draw (2.0730408450704148,5.958216933638449) node[anchor=north west] {$v_{i,0}$};
\draw [rotate around={88.26029569778845:(0.34927183098591585,3.902641647597257)}] (0.34927183098591585,3.902641647597257) ellipse (2.081105001654943cm and 0.9502120759662728cm);
\draw (1.5296788732394295,3.358330434782612) node[anchor=north west] {$v_{i,l+k_1}$};
\draw [rotate around={88.26029569778893:(2.3540901408450696,3.9026416475972545)}] (2.3540901408450696,3.9026416475972545) ellipse (2.0811050016549366cm and 0.9502120759662758cm);
\draw [rotate around={88.26029569778846:(4.396381690140845,3.877027002288341)}] (4.396381690140845,3.877027002288341) ellipse (2.0811050016549384cm and 0.9502120759662669cm);
\draw [rotate around={88.26029569778846:(6.888352112676057,3.8642196796338717)}] (6.888352112676057,3.8642196796338717) ellipse (2.081105001654923cm and 0.9502120759662585cm);
\draw (2.129250704225344,1.847066361556066) node[anchor=north west] {$V_{i}$};
\draw (4.1340690140844965,1.8086443935926793) node[anchor=north west] {$V_{i+1}$};
\draw (6.7946690140844925,1.795837070938217) node[anchor=north west] {$V_{j-1}$};
\draw [rotate around={88.26029569778893:(-2.140235211267607,3.9410636155606453)}] (-2.140235211267607,3.9410636155606453) ellipse (2.081105001654951cm and 0.9502120759662743cm);
\draw (-2.3862746478873254,1.8982956521739152) node[anchor=north west] {$V_0$};
\draw (-2.9109000000000003,4.152384439359272) node[anchor=north west] {$v_{0,l}$};
\draw (-2.854690140845071,5.39469473684211) node[anchor=north west] {$v_{0,i-k_1}$};
\draw (-2.6860605633802823,2.4618178489702545) node[anchor=north west] {$v_{0,s-1}$};
\draw (-2.4237478873239446,5.958216933638449) node[anchor=north west] {$v_{0,0}$};
\draw (-2.9858464788732397,3.3711377574370744) node[anchor=north west] {$v_{0,l+k_1}$};
\draw (-0.3439830985915535,5.39469473684211) node[anchor=north west] {$v_{i-1,i-k_1}$};
\draw (-0.2690366197183142,2.449010526315792) node[anchor=north west] {$v_{i-1,s-1}$};
\draw (0.012012676056333257,5.971024256292912) node[anchor=north west] {$v_{i-1,0}$};
\draw (-0.512612676056342,3.3199084668192254) node[anchor=north west] {$v_{i-1,l+k_1}$};
\draw (3.6656535211267505,5.330658123569799) node[anchor=north west] {$v_{i+1,i-k_1}$};
\draw (3.778073239436609,2.43620320366133) node[anchor=north west] {$v_{i+1,s-1}$};
\draw (3.8904929577464684,5.817336384439365) node[anchor=north west] {$v_{i+1,0}$};
\draw (3.5532338028168913,3.3711377574370744) node[anchor=north west] {$v_{i+1,l+k_1}$};
\draw (6.213833802816888,4.139577116704809) node[anchor=north west] {$v_{j-1,l}$};
\draw (6.1763605633802685,5.369080091533186) node[anchor=north west] {$v_{j-1,i-k_1}$};
\draw (6.401199999999986,2.449010526315792) node[anchor=north west] {$v_{j-1,s-1}$};
\draw (6.607302816901394,5.906987643020601) node[anchor=north west] {$v_{j-1,0}$};
\draw (5.97025774647886,3.4095597254004613) node[anchor=north west] {$v_{j-1,l+k_1}$};
\draw (-1.2058676056338058,4.536604118993139) node[anchor=north west] {$k_2 \:\:vertices$};
\draw (3.590707042253511,4.523796796338678) node[anchor=north west] {$k_2 \:\:vertices$};
\draw (-0.9435549295774681,4.062733180778036)-- (0.5741112676056283,4.062733180778036);
\draw (0.5741112676056283,4.062733180778036)-- (0.5741112676056283,3.691320823798631);
\draw (0.5741112676056283,3.691320823798631)-- (-0.9435549295774681,3.6785135011441685);
\draw (-0.9435549295774681,3.6785135011441685)-- (-0.9435549295774681,4.062733180778036);
\draw (4.171542253521114,4.049925858123572)-- (5.689208450704226,4.049925858123572);
\draw (5.689208450704226,4.049925858123572)-- (5.689208450704226,3.678513501144169);
\draw (5.689208450704226,3.678513501144169)-- (4.171542253521114,3.6657061784897063);
\draw (4.171542253521114,3.6657061784897063)-- (4.171542253521114,4.049925858123572);
\begin{scriptsize}
\draw [fill=black] (2.428394366197174,4.587833409610987) circle (1.5pt);
\draw [fill=black] (2.4290366197183,2.4233958810068676) circle (1.5pt);
\draw [fill=black] (2.4103,3.8962379862700267) circle (1.5pt);
\draw [fill=black] (2.418757746478873,4.973081922196817) circle (1.5pt);
\draw [fill=black] (2.4290366197183,5.471538672768884) circle (1.5pt);
\draw [fill=black] (2.4103,2.9228814645308954) circle (1.5pt);
\draw [fill=black] (-0.756188732394369,3.8065867276887912) circle (1.5pt);
\draw [fill=black] (-0.9248183098591576,3.8065867276887912) circle (1.5pt);
\draw [fill=black] (2.4103,3.550440274599546) circle (1.5pt);
\draw [fill=black] (-2.079529577464788,4.562218764302063) circle (1.5pt);
\draw [fill=black] (-2.049015492957749,2.449010526315792) circle (1.5pt);
\draw [fill=black] (-2.060792957746477,3.9218526315789495) circle (1.5pt);
\draw [fill=black] (-2.070429577464787,4.972053089244854) circle (1.5pt);
\draw [fill=black] (-2.049015492957749,5.509960640732271) circle (1.5pt);
\draw [fill=black] (-2.060792957746477,2.9228814645308945) circle (1.5pt);
\draw [fill=black] (-2.067752112676059,3.5376329519450835) circle (1.5pt);
\draw [fill=black] (0.41137042253520617,4.536604118993138) circle (1.5pt);
\draw [fill=black] (0.4429549295774583,2.4233958810068676) circle (1.5pt);
\draw [fill=black] (0.38674507042252987,3.8834306636155644) circle (1.5pt);
\draw [fill=black] (0.3926338028168963,4.933631121281468) circle (1.5pt);
\draw [fill=black] (0.36800845070422006,5.509960640732271) circle (1.5pt);
\draw [fill=black] (0.43010704225351915,2.871652173913046) circle (1.5pt);
\draw [fill=black] (0.4054816901408386,3.4992109839816967) circle (1.5pt);
\draw [fill=black] (4.564369014084509,4.523796796338676) circle (1.5pt);
\draw [fill=black] (4.565011267605621,2.4105885583524054) circle (1.5pt);
\draw [fill=black] (4.558694366197175,3.883430663615565) circle (1.5pt);
\draw [fill=black] (4.545632394366189,4.895209153318081) circle (1.5pt);
\draw [fill=black] (4.527538028169002,5.343465446224261) circle (1.5pt);
\draw [fill=black] (4.58310563380282,2.8844594965675068) circle (1.5pt);
\draw [fill=black] (4.527538028169001,3.5376329519450835) circle (1.5pt);
\draw [fill=black] (7.029573239436622,4.56221876430206) circle (1.5pt);
\draw [fill=black] (7.038245070422518,2.4746251716247167) circle (1.5pt);
\draw [fill=black] (7.048309859154933,3.8834306636155627) circle (1.5pt);
\draw [fill=black] (7.029573239436622,4.933631121281466) circle (1.5pt);
\draw [fill=black] (7.038245070422518,5.407502059496573) circle (1.5pt);
\draw [fill=black] (7.048309859154933,2.897266819221968) circle (1.5pt);
\draw [fill=black] (7.038245070422518,3.5376329519450835) circle (1.5pt);
\draw [fill=black] (5.782891549295759,3.8193940503432535) circle (1.5pt);
\draw [fill=black] (5.464369014084498,3.8193940503432535) circle (1.5pt);
\draw [fill=black] (5.614261971830971,3.8193940503432535) circle (1.5pt);
\draw [fill=black] (-1.0934478873239468,3.806586727688791) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph11.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.139000256081949,0.22752219679634095) rectangle (5.842508066581311,5.571668649885585);
\draw (0.5962545454545466,0.7514581235697962) node[anchor=north west] {$v_{2,2}$};
\draw [rotate around={31.319407985551642:(-1.8820892445582504,4.232721281464539)}] (-1.8820892445582504,4.232721281464539) ellipse (1.8193170789947408cm and 0.5790787938258259cm);
\draw [rotate around={-39.71631220657896:(3.7474133162612024,3.9940393592677355)}] (3.7474133162612024,3.9940393592677355) ellipse (1.7494760444172837cm and 0.7202335067485682cm);
\draw (-1.4477403329065306,0.832959267734556) node[anchor=north west] {$v_{2,4}$};
\draw (-0.42574289372599194,0.7863871853546933) node[anchor=north west] {$v_{2,3}$};
\draw (4.6842443021767,4.547082837528606) node[anchor=north west] {$v_{1,2}$};
\draw (-3.423602048655572,4.803229290617851) node[anchor=north west] {$v_{0,2}$};
\draw (1.5160522407170314,0.7514581235697962) node[anchor=north west] {$v_{2,1}$};
\draw (5.19524302176697,3.6738562929061804) node[anchor=north west] {$v_{1,4}$};
\draw (5.007876824583871,4.1046480549199105) node[anchor=north west] {$v_{1,3}$};
\draw (4.292478617157495,4.931302517162473) node[anchor=north west] {$v_{1,1}$};
\draw (-3.849434314980796,4.372437528604121) node[anchor=north west] {$v_{0,1}$};
\draw (2.2314504481434083,0.7863871853546933) node[anchor=north west] {$v_{2,0}$};
\draw (-2.4016046094750334,5.431952402745997) node[anchor=north west] {$v_{0,4}$};
\draw (-2.8785367477592847,5.105947826086958) node[anchor=north west] {$v_{0,3}$};
\draw (3.7985131882202343,5.2922361556064095) node[anchor=north west] {$v_{1,0}$};
\draw (-4.087900384122922,3.941645766590391) node[anchor=north west] {$v_{ 0,0}$};
\draw [rotate around={-0.24175315415687906:(0.6984542893726006,1.3801812356979415)}] (0.6984542893726006,1.3801812356979415) ellipse (2.828566326316242cm and 0.621612178572758cm);
\draw (-0.9367416133162614,1.3336091533180803)-- (-3.236235851472471,3.673856292906182);
\draw (-0.9367416133162614,1.3336091533180803)-- (-1.9417057618437896,4.605297940503436);
\draw (-0.9367416133162614,1.3336091533180803)-- (3.1853147247119082,4.954588558352407);
\draw (-0.9367416133162614,1.3336091533180803)-- (4.496878104993598,3.860144622425633);
\draw (-0.0850770806658131,1.3219661327231145)-- (-2.3845713188220223,4.3375084668192265);
\draw (-0.0850770806658131,1.3219661327231145)-- (-1.4307070422535209,4.942945537757441);
\draw (-0.0850770806658131,1.3219661327231145)-- (4.054012548015366,4.232721281464535);
\draw (-0.0850770806658131,1.3219661327231145)-- (4.956776952624839,3.406066819221971);
\draw (0.7495541613316263,1.2986800915331826)-- (-2.8104035851472466,3.999860869565221);
\draw (0.7495541613316263,1.2986800915331826)-- (-1.9417057618437896,4.605297940503436);
\draw (0.7495541613316263,1.2986800915331826)-- (3.5941137003841233,4.593654919908472);
\draw (0.7495541613316263,1.2986800915331826)-- (4.496878104993598,3.860144622425633);
\draw (1.6523185659411002,1.263751029748286)-- (-3.236235851472471,3.673856292906182);
\draw (1.6523185659411002,1.263751029748286)-- (-2.3845713188220223,4.3375084668192265);
\draw (1.6523185659411002,1.263751029748286)-- (3.1853147247119082,4.954588558352407);
\draw (1.6523185659411002,1.263751029748286)-- (4.054012548015366,4.232721281464535);
\draw (2.333650192061459,1.2753940503432515)-- (-2.8104035851472466,3.999860869565221);
\draw (2.333650192061459,1.2753940503432515)-- (-1.4307070422535209,4.942945537757441);
\draw (2.333650192061459,1.2753940503432515)-- (3.5941137003841233,4.593654919908472);
\draw (2.333650192061459,1.2753940503432515)-- (4.956776952624839,3.406066819221971);
\draw (-1.4307070422535209,4.942945537757441)-- (4.496878104993598,3.860144622425633);
\draw (-1.4307070422535209,4.942945537757441)-- (3.1853147247119082,4.954588558352407);
\draw (-1.9417057618437896,4.605297940503436)-- (4.054012548015366,4.232721281464535);
\draw (-1.9417057618437896,4.605297940503436)-- (4.956776952624839,3.406066819221971);
\draw (-2.3845713188220223,4.3375084668192265)-- (3.5941137003841233,4.593654919908472);
\draw (-2.3845713188220223,4.3375084668192265)-- (4.496878104993598,3.860144622425633);
\draw (-2.8104035851472466,3.999860869565221)-- (3.1853147247119082,4.954588558352407);
\draw (-2.8104035851472466,3.999860869565221)-- (4.054012548015366,4.232721281464535);
\draw (-3.236235851472471,3.673856292906182)-- (3.5941137003841233,4.593654919908472);
\draw (-3.236235851472471,3.673856292906182)-- (4.956776952624839,3.406066819221971);
\draw (-3.236235851472471,3.673856292906182)-- (3.1853147247119082,4.954588558352407);
\draw (-3.236235851472471,3.673856292906182)-- (2.333650192061459,1.2753940503432515);
\draw (-2.8104035851472466,3.999860869565221)-- (3.5941137003841233,4.593654919908472);
\draw (-2.8104035851472466,3.999860869565221)-- (1.6523185659411002,1.263751029748286);
\draw (-2.3845713188220223,4.3375084668192265)-- (4.054012548015366,4.232721281464535);
\draw (-2.3845713188220223,4.3375084668192265)-- (0.7495541613316263,1.2986800915331826);
\draw (-1.9417057618437896,4.605297940503436)-- (4.496878104993598,3.860144622425633);
\draw (-1.9417057618437896,4.605297940503436)-- (-0.0850770806658131,1.3219661327231145);
\draw (-1.4307070422535209,4.942945537757441)-- (4.956776952624839,3.406066819221971);
\draw (-1.4307070422535209,4.942945537757441)-- (-0.9367416133162614,1.3336091533180803);
\draw (3.1853147247119082,4.954588558352407)-- (2.333650192061459,1.2753940503432515);
\draw (3.5941137003841233,4.593654919908472)-- (1.6523185659411002,1.263751029748286);
\draw (4.054012548015366,4.232721281464535)-- (0.7495541613316263,1.2986800915331826);
\draw (4.496878104993598,3.860144622425633)-- (-0.0850770806658131,1.3219661327231145);
\draw (4.956776952624839,3.406066819221971)-- (-0.9367416133162614,1.3336091533180803);
\begin{scriptsize}
\draw [fill=black] (-1.4307070422535209,4.942945537757441) circle (1.5pt);
\draw [fill=black] (-1.9417057618437896,4.605297940503436) circle (1.5pt);
\draw [fill=black] (-2.8104035851472466,3.999860869565221) circle (1.5pt);
\draw [fill=black] (-3.236235851472471,3.673856292906182) circle (1.5pt);
\draw [fill=black] (-0.9367416133162614,1.3336091533180803) circle (1.5pt);
\draw [fill=black] (-0.0850770806658131,1.3219661327231145) circle (1.5pt);
\draw [fill=black] (4.956776952624839,3.406066819221971) circle (1.5pt);
\draw [fill=black] (3.1853147247119082,4.954588558352407) circle (1.5pt);
\draw [fill=black] (3.5941137003841233,4.593654919908472) circle (1.5pt);
\draw [fill=black] (4.054012548015366,4.232721281464535) circle (1.5pt);
\draw [fill=black] (1.6523185659411002,1.263751029748286) circle (1.5pt);
\draw [fill=black] (0.7495541613316263,1.2986800915331826) circle (1.5pt);
\draw [fill=black] (-2.3845713188220223,4.3375084668192265) circle (1.5pt);
\draw [fill=black] (2.333650192061459,1.2753940503432515) circle (1.5pt);
\draw [fill=black] (4.496878104993598,3.860144622425633) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph12.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.8176752733586924cm,y=0.8056824326247191cm]
\clip(-4.820331882202307,0.28573729977116674) rectangle (6.149107298335471,5.4319524027459964);
\draw (-1.192240973111396,0.7281720823798625) node[anchor=north west] {$v_{2,2}$};
\draw [rotate around={31.31940798555165:(-2.3930879641485308,4.186149199084669)}] (-2.3930879641485308,4.186149199084669) ellipse (1.4876105898931513cm and 0.46655361129097644cm);
\draw [rotate around={-39.71631220657896:(3.8155464788732383,4.087183524027462)}] (3.8155464788732383,4.087183524027462) ellipse (1.4305033028533927cm and 0.5802794837750211cm);
\draw (5.450742381562104,3.743714416475973) node[anchor=north west] {$v_{1,2}$};
\draw (-2.997769782330347,5.466881464530894) node[anchor=north west] {$v_{0,2}$};
\draw (0.42592163892445634,0.7514581235697939) node[anchor=north west] {$v_{2,1}$};
\draw (4.718310883482718,4.5936549199084675) node[anchor=north west] {$v_{1,1}$};
\draw (-3.934600768245841,4.884730434782609) node[anchor=north west] {$v_{0,1}$};
\draw (2.2314504481434074,0.7398151029748282) node[anchor=north west] {$v_{2,0}$};
\draw (3.866646350832269,5.373737299771168) node[anchor=north west] {$v_{1,0}$};
\draw (-4.649998975672218,4.104648054919909) node[anchor=north west] {$v_{ 0,0}$};
\draw [rotate around={-0.24175315415687906:(0.6984542893726006,1.3801812356979415)}] (0.6984542893726006,1.3801812356979415) ellipse (2.3128487440838255cm and 0.5008220121816509cm);
\draw (-0.9367416133162614,1.3336091533180803)-- (-3.236235851472471,3.673856292906182);
\draw (2.333650192061459,1.2753940503432515)-- (-1.4307070422535209,4.942945537757441);
\draw (2.333650192061459,1.2753940503432515)-- (4.956776952624839,3.406066819221971);
\draw (-1.4307070422535209,4.942945537757441)-- (3.1853147247119082,4.954588558352407);
\draw (-3.236235851472471,3.673856292906182)-- (4.956776952624839,3.406066819221971);
\draw (-0.9367416133162614,1.3336091533180803)-- (-2.3845713188220223,4.3375084668192265);
\draw (-0.9367416133162614,1.3336091533180803)-- (3.1853147247119082,4.954588558352407);
\draw (-0.9367416133162614,1.3336091533180803)-- (4.054012548015366,4.232721281464535);
\draw (-2.3845713188220223,4.3375084668192265)-- (3.1853147247119082,4.954588558352407);
\draw (-2.3845713188220223,4.3375084668192265)-- (4.956776952624839,3.406066819221971);
\draw (-2.3845713188220223,4.3375084668192265)-- (2.333650192061459,1.2753940503432515);
\draw (0.7495541613316263,1.2986800915331826)-- (-3.236235851472471,3.673856292906182);
\draw (0.7495541613316263,1.2986800915331826)-- (-1.4307070422535209,4.942945537757441);
\draw (0.7495541613316263,1.2986800915331826)-- (3.1853147247119082,4.954588558352407);
\draw (0.7495541613316263,1.2986800915331826)-- (4.956776952624839,3.406066819221971);
\draw (4.054012548015366,4.232721281464535)-- (-1.4307070422535209,4.942945537757441);
\draw (4.054012548015366,4.232721281464535)-- (-3.236235851472471,3.673856292906182);
\draw (4.054012548015366,4.232721281464535)-- (2.333650192061459,1.2753940503432515);
\begin{scriptsize}
\draw [fill=black] (-1.4307070422535209,4.942945537757441) circle (1.5pt);
\draw [fill=black] (-3.236235851472471,3.673856292906182) circle (1.5pt);
\draw [fill=black] (-0.9367416133162614,1.3336091533180803) circle (1.5pt);
\draw [fill=black] (4.956776952624839,3.406066819221971) circle (1.5pt);
\draw [fill=black] (3.1853147247119082,4.954588558352407) circle (1.5pt);
\draw [fill=black] (4.054012548015366,4.232721281464535) circle (1.5pt);
\draw [fill=black] (0.7495541613316263,1.2986800915331826) circle (1.5pt);
\draw [fill=black] (-2.3845713188220223,4.3375084668192265) circle (1.5pt);
\draw [fill=black] (2.333650192061459,1.2753940503432515) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph21.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.908904993597956,0.6967359267734548) rectangle (5.021503457106274,6.832607780320368);
\draw [rotate around={87.91580736590971:(-3.3954971190781054,3.661631121281466)}] (-3.3954971190781054,3.661631121281466) ellipse (1.547757610453977cm and 0.8582776916516105cm);
\draw [rotate around={-89.17565717915494:(3.254711267605635,3.582053089244852)}] (3.254711267605635,3.582053089244852) ellipse (1.5866417120357312cm and 0.7648084220062353cm);
\draw (-3.9380074263764446,2.873980778032037) node[anchor=north west] {$v_{0,0}$};
\draw [rotate around={0.0:(0.20363719590267826,5.790557437070943)}] (0.20363719590267826,5.790557437070943) ellipse (2.3718147816834696cm and 0.5206116257827407cm);
\draw [rotate around={-0.15358490033993571:(0.33820019206145846,1.5915020594965694)}] (0.33820019206145846,1.5915020594965694) ellipse (2.437053978284441cm and 0.4819305243903091cm);
\draw (-1.468180281690144,6.820964759725403) node[anchor=north west] {$v_{1,0}$};
\draw (4.016539308578745,4.993010526315791) node[anchor=north west] {$v_{2,0}$};
\draw (-3.9380074263764446,4.876580320366133) node[anchor=north west] {$v_{0,2}$};
\draw (1.6318786171574886,6.797678718535471) node[anchor=north west] {$v_{1,2}$};
\draw (4.1357723431498075,2.75755057208238) node[anchor=north west] {$v_{2,2}$};
\draw (-4.023173879641489,3.921852631578948) node[anchor=north west] {$v_{0,1}$};
\draw (4.152805633802816,3.8287084668192226) node[anchor=north west] {$v_{2,1}$};
\draw (1.5978120358514707,1.0925986270022878) node[anchor=north west] {$v_{3,0}$};
\draw (0.04778258642765439,1.0809556064073222) node[anchor=north west] {$v_{3,1}$};
\draw (-1.4511469910371348,1.0925986270022878) node[anchor=north west] {$v_{3,2}$};
\draw (-3.0607929577464787,3.652898855835243)-- (3.1972380281690143,3.6272842105263186);
\draw (0.14316901408450813,5.9197949656750595)-- (0.3305352112676062,1.3988100686498866);
\draw (-3.0607929577464787,3.652898855835243)-- (0.14316901408450813,5.9197949656750595);
\draw (-3.0607929577464787,3.652898855835243)-- (0.3305352112676062,1.3988100686498866);
\draw (3.1972380281690143,3.6272842105263186)-- (0.14316901408450813,5.9197949656750595);
\draw (3.1972380281690143,3.6272842105263186)-- (0.3305352112676062,1.3988100686498866);
\draw (-3.06,2.66)-- (-1.262077464788731,5.932602288329522);
\draw (-1.262077464788731,5.932602288329522)-- (3.1597647887323945,4.626255377574374);
\draw (3.1597647887323945,4.626255377574374)-- (1.8669380281690149,1.4116173913043493);
\draw (-3.06,2.66)-- (1.8669380281690149,1.4116173913043493);
\draw (-3.02,4.58)-- (1.7919915492957754,5.958216933638447);
\draw (1.7919915492957754,5.958216933638447)-- (3.234711267605634,2.5770837528604145);
\draw (3.234711267605634,2.5770837528604145)-- (-1.0747112676056336,1.4116173913043493);
\draw (-1.0747112676056336,1.4116173913043493)-- (-3.02,4.58);
\draw (-3.06,2.66)-- (3.1597647887323945,4.626255377574374);
\draw (-1.262077464788731,5.932602288329522)-- (1.8669380281690149,1.4116173913043493);
\draw (-3.02,4.58)-- (3.234711267605634,2.5770837528604145);
\draw (1.7919915492957754,5.958216933638447)-- (-1.0747112676056336,1.4116173913043493);
\draw (-4.568239180537776,0.4988045766590382) node[anchor=north west] {$Example: When$  $d=3=2\times 0\times (4-1)+2 \times 1 +1$};
\draw (-0.05441715749039942,6.855893821510299) node[anchor=north west] {$v_{1,1}$};
\begin{scriptsize}
\draw [fill=black] (-3.02,4.58) circle (1.5pt);
\draw [fill=black] (-3.0607929577464787,3.652898855835243) circle (1.5pt);
\draw [fill=black] (-3.06,2.66) circle (1.5pt);
\draw [fill=black] (3.1597647887323945,4.626255377574374) circle (1.5pt);
\draw [fill=black] (3.1972380281690143,3.6272842105263186) circle (1.5pt);
\draw [fill=black] (3.234711267605634,2.5770837528604145) circle (1.5pt);
\draw [fill=black] (-1.262077464788731,5.932602288329522) circle (1.5pt);
\draw [fill=black] (0.14316901408450813,5.9197949656750595) circle (1.5pt);
\draw [fill=black] (1.7919915492957754,5.958216933638447) circle (1.5pt);
\draw [fill=black] (-1.0747112676056336,1.4116173913043493) circle (1.5pt);
\draw [fill=black] (0.3305352112676062,1.3988100686498866) circle (1.5pt);
\draw [fill=black] (1.8669380281690149,1.4116173913043493) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph213.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.56483252240717,0.3788814645308922) rectangle (5.484808962868118,6.165462700228835);
\draw (4.769410755441742,4.10464805491991) node[anchor=north west] {$v_{2,2}$};
\draw (1.9929843790012807,6.165462700228835) node[anchor=north west] {$v_{1,2}$};
\draw (-3.014803072983354,5.373737299771169) node[anchor=north west] {$v_{0,2}$};
\draw (4.5990778489116515,4.686799084668194) node[anchor=north west] {$v_{2,1}$};
\draw (0.8006540332906532,6.188748741418767) node[anchor=north west] {$v_{1,1}$};
\draw (-3.662068117797695,4.7799432494279195) node[anchor=north west] {$v_{0,1}$};
\draw (4.019945966709347,5.164162929061787) node[anchor=north west] {$v_{2,0}$};
\draw (-0.2894765685019204,6.1538196796338696) node[anchor=north west] {$v_{1,0}$};
\draw (-4.190100128040973,4.116291075514876) node[anchor=north west] {$v_{ 0,0}$};
\draw [rotate around={0.19292657820113565:(1.0476367477592723,5.437773913043484)}] (1.0476367477592723,5.437773913043484) ellipse (1.7483499660249686cm and 0.2601367191474572cm);
\draw [rotate around={44.34721839696155:(-2.265338284250954,4.273471853546919)}] (-2.265338284250954,4.273471853546919) ellipse (1.277571838221598cm and 0.4624295414284397cm);
\draw [rotate around={-46.3898171681946:(3.8836796414852803,4.250185812356978)}] (3.8836796414852803,4.250185812356978) ellipse (1.1341141027908277cm and 0.45875593740778126cm);
\draw [rotate around={-37.589712097674635:(-2.2568216389244564,2.2766938215103014)}] (-2.2568216389244564,2.2766938215103014) ellipse (1.2147938440082502cm and 0.5001952216294918cm);
\draw [rotate around={-0.21055950044071972:(0.8176873239436626,1.3976457665903907)}] (0.8176873239436626,1.3976457665903907) ellipse (1.6472027901808877cm and 0.4515339493587839cm);
\draw [rotate around={50.49894937040257:(4.0625291933418675,2.241764759725401)}] (4.0625291933418675,2.241764759725401) ellipse (1.0566703694701123cm and 0.46138358441007754cm);
\draw (-1.856539308578745,4.814872311212819)-- (1.9759510883482743,5.431952402745995);
\draw (1.9759510883482743,5.431952402745995)-- (4.241378745198464,3.8717876430205993);
\draw (4.241378745198464,3.8717876430205993)-- (3.696313444302177,1.8109729977116729);
\draw (3.696313444302177,1.8109729977116729)-- (-0.20431011523687556,1.2986800915331829);
\draw (-0.20431011523687556,1.2986800915331829)-- (-2.793370294494238,2.695842562929065);
\draw (-2.793370294494238,2.695842562929065)-- (-1.856539308578745,4.814872311212819);
\draw (-2.3845713188220223,4.3375084668192265)-- (0.9880202304737525,5.443595423340967);
\draw (0.9880202304737525,5.443595423340967)-- (3.9518128040973113,4.290936384439364);
\draw (3.9518128040973113,4.290936384439364)-- (4.071045838668374,2.2184787185354717);
\draw (4.071045838668374,2.2184787185354717)-- (0.7495541613316263,1.2986800915331826);
\draw (0.7495541613316263,1.2986800915331826)-- (-2.26533828425096,2.2766938215103005);
\draw (-2.26533828425096,2.2766938215103005)-- (-2.3845713188220223,4.3375084668192265);
\draw (-2.8615034571062736,3.801929519450805)-- (0.03415595390524991,5.443595423340967);
\draw (0.03415595390524991,5.443595423340967)-- (3.4408140845070423,4.710085125858129);
\draw (3.4408140845070423,4.710085125858129)-- (4.394678361075544,2.6841995423340994);
\draw (4.394678361075544,2.6841995423340994)-- (1.7374850192061462,1.287037070938217);
\draw (1.7374850192061462,1.287037070938217)-- (-1.7202729833546733,1.84590205949657);
\draw (-1.7202729833546733,1.84590205949657)-- (-2.8615034571062736,3.801929519450805);
\draw (-2.3845713188220223,4.3375084668192265)-- (-2.793370294494238,2.695842562929065);
\draw (-2.3845713188220223,4.3375084668192265)-- (0.03415595390524991,5.443595423340967);
\draw (-2.3845713188220223,4.3375084668192265)-- (1.9759510883482743,5.431952402745995);
\draw (-2.3845713188220223,4.3375084668192265)-- (-1.7202729833546733,1.84590205949657);
\draw (-1.856539308578745,4.814872311212819)-- (0.03415595390524991,5.443595423340967);
\draw (-1.856539308578745,4.814872311212819)-- (0.9880202304737525,5.443595423340967);
\draw (-1.856539308578745,4.814872311212819)-- (-2.26533828425096,2.2766938215103005);
\draw (-1.856539308578745,4.814872311212819)-- (-1.7202729833546733,1.84590205949657);
\draw (-2.8615034571062736,3.801929519450805)-- (-2.793370294494238,2.695842562929065);
\draw (-2.8615034571062736,3.801929519450805)-- (-2.26533828425096,2.2766938215103005);
\draw (-2.8615034571062736,3.801929519450805)-- (0.9880202304737525,5.443595423340967);
\draw (-2.8615034571062736,3.801929519450805)-- (1.9759510883482743,5.431952402745995);
\draw (0.03415595390524991,5.443595423340967)-- (3.9518128040973113,4.290936384439364);
\draw (0.03415595390524991,5.443595423340967)-- (4.241378745198464,3.8717876430205993);
\draw (0.9880202304737525,5.443595423340967)-- (3.4408140845070423,4.710085125858129);
\draw (0.9880202304737525,5.443595423340967)-- (4.241378745198464,3.8717876430205993);
\draw (1.9759510883482743,5.431952402745995)-- (3.4408140845070423,4.710085125858129);
\draw (1.9759510883482743,5.431952402745995)-- (3.9518128040973113,4.290936384439364);
\draw (3.4408140845070423,4.710085125858129)-- (4.071045838668374,2.2184787185354717);
\draw (3.4408140845070423,4.710085125858129)-- (3.696313444302177,1.8109729977116729);
\draw (3.9518128040973113,4.290936384439364)-- (4.394678361075544,2.6841995423340994);
\draw (3.9518128040973113,4.290936384439364)-- (3.696313444302177,1.8109729977116729);
\draw (4.241378745198464,3.8717876430205993)-- (4.394678361075544,2.6841995423340994);
\draw (4.241378745198464,3.8717876430205993)-- (4.071045838668374,2.2184787185354717);
\draw (4.394678361075544,2.6841995423340994)-- (0.7495541613316263,1.2986800915331826);
\draw (4.394678361075544,2.6841995423340994)-- (-0.20431011523687556,1.2986800915331829);
\draw (4.071045838668374,2.2184787185354717)-- (1.7374850192061462,1.287037070938217);
\draw (4.071045838668374,2.2184787185354717)-- (-0.20431011523687556,1.2986800915331829);
\draw (3.696313444302177,1.8109729977116729)-- (1.7374850192061462,1.287037070938217);
\draw (3.696313444302177,1.8109729977116729)-- (0.7495541613316263,1.2986800915331826);
\draw (1.7374850192061462,1.287037070938217)-- (-2.26533828425096,2.2766938215103005);
\draw (1.7374850192061462,1.287037070938217)-- (-2.793370294494238,2.695842562929065);
\draw (0.7495541613316263,1.2986800915331826)-- (-1.7202729833546733,1.84590205949657);
\draw (0.7495541613316263,1.2986800915331826)-- (-2.793370294494238,2.695842562929065);
\draw (-0.20431011523687556,1.2986800915331829)-- (-1.7202729833546733,1.84590205949657);
\draw (-0.20431011523687556,1.2986800915331829)-- (-2.26533828425096,2.2766938215103005);
\draw (4.905677080665813,2.9054169336384446) node[anchor=north west] {$v_{3,0}$};
\draw (4.7012775928297055,2.393124027459955) node[anchor=north west] {$v_{3,1}$};
\draw (4.2924786171574905,1.9274032036613276) node[anchor=north west] {$v_{3,2}$};
\draw (1.5671521126760566,0.8562453089244851) node[anchor=north west] {$v_{4,0}$};
\draw (0.6303211267605636,0.8329592677345538) node[anchor=north west] {$v_{4,1}$};
\draw (-0.442776184379001,0.8678883295194508) node[anchor=north west] {$v_{4,2}$};
\draw (-3.4065687580025603,1.9274032036613276) node[anchor=north west] {$v_{5,0}$};
\draw (-3.9005341869398205,2.3232659038901606) node[anchor=north west] {$v_{5,1}$};
\draw (-4.258233290653009,2.893773913043479) node[anchor=north west] {$v_{5,2}$};
\begin{scriptsize}
\draw [fill=black] (-1.856539308578745,4.814872311212819) circle (1.5pt);
\draw [fill=black] (-2.8615034571062736,3.801929519450805) circle (1.5pt);
\draw [fill=black] (-0.20431011523687556,1.2986800915331829) circle (1.5pt);
\draw [fill=black] (4.241378745198464,3.8717876430205993) circle (1.5pt);
\draw [fill=black] (3.4408140845070423,4.710085125858129) circle (1.5pt);
\draw [fill=black] (3.9518128040973113,4.290936384439364) circle (1.5pt);
\draw [fill=black] (0.7495541613316263,1.2986800915331826) circle (1.5pt);
\draw [fill=black] (-2.3845713188220223,4.3375084668192265) circle (1.5pt);
\draw [fill=black] (1.7374850192061462,1.287037070938217) circle (1.5pt);
\draw [fill=black] (0.03415595390524991,5.443595423340967) circle (1.5pt);
\draw [fill=black] (0.9880202304737525,5.443595423340967) circle (1.5pt);
\draw [fill=black] (1.9759510883482743,5.431952402745995) circle (1.5pt);
\draw [fill=black] (-2.793370294494238,2.695842562929065) circle (1.5pt);
\draw [fill=black] (-2.26533828425096,2.2766938215103005) circle (1.5pt);
\draw [fill=black] (-1.7202729833546733,1.84590205949657) circle (1.5pt);
\draw [fill=black] (4.394678361075544,2.6841995423340994) circle (1.5pt);
\draw [fill=black] (4.071045838668374,2.2184787185354717) circle (1.5pt);
\draw [fill=black] (3.696313444302177,1.8109729977116729) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph222.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.994071446863002,0.5488293761738334) rectangle (5.072603329065303,6.851146917787157);
\draw [rotate around={87.91580736590971:(-3.3954971190781054,3.661631121281466)}] (-3.3954971190781054,3.661631121281466) ellipse (1.547757610453977cm and 0.8582776916516105cm);
\draw [rotate around={-89.17565717915494:(3.0162451984635084,3.5820530892448508)}] (3.0162451984635084,3.5820530892448508) ellipse (1.5866417120357255cm and 0.7648084220062332cm);
\draw (-3.972074007682463,2.933490067595092) node[anchor=north west] {$v_{0,0}$};
\draw [rotate around={0.0:(0.20363719590267826,5.790557437070943)}] (0.20363719590267826,5.790557437070943) ellipse (2.3718147816834696cm and 0.5206116257827407cm);
\draw [rotate around={-0.15358490033993571:(0.33820019206145846,1.5915020594965694)}] (0.33820019206145846,1.5915020594965694) ellipse (2.437053978284441cm and 0.4819305243903091cm);
\draw (-1.4000471190781076,6.868180208440167) node[anchor=north west] {$v_{1,0}$};
\draw (3.7610399487836124,4.960451655303161) node[anchor=north west] {$v_{2,0}$};
\draw (-3.989107298335472,4.347253191794838) node[anchor=north west] {$v_{0,2}$};
\draw (0.7461475032010234,6.851146917787158) node[anchor=north west] {$v_{1,2}$};
\draw (3.863239692701666,3.4444887871853616) node[anchor=north west] {$v_{2,2}$};
\draw (-3.972074007682463,3.6999881469804965) node[anchor=north west] {$v_{0,1}$};
\draw (0.4395482714468618,1.1109279677231307) node[anchor=north west] {$v_{3,1}$};
\draw (3.880272983354675,4.159886994611739) node[anchor=north west] {$v_{2,1}$};
\draw (-3.886907554417418,5.079684689874224) node[anchor=north west] {$v_{0,3}$};
\draw (1.6829784891165172,6.851146917787158) node[anchor=north west] {$v_{1,3}$};
\draw (3.846206402048657,2.780190451718011) node[anchor=north west] {$v_{2,3}$};
\draw (1.717045070422535,1.1279612583761398) node[anchor=north west] {$v_{3,0}$};
\draw (-0.3439830985915511,6.868180208440167) node[anchor=north west] {$v_{1,1}$};
\draw (-0.6165157490396947,1.1449945490291489) node[anchor=north west] {$v_{3,2}$};
\draw (-1.6555464788732424,1.1790611303351668) node[anchor=north west] {$v_{3,3}$};
\draw (1.7851782330345656,5.866237070938216)-- (-3.0693096030729885,4.760150114416477);
\draw (1.7851782330345656,5.866237070938216)-- (3.1989413572343097,2.513047139588101);
\draw (3.1989413572343097,2.513047139588101)-- (-1.4852135723431552,1.5001043478260867);
\draw (-1.4852135723431552,1.5001043478260867)-- (-3.0693096030729885,4.760150114416477);
\draw (-3.0522763124199797,4.038282837528605)-- (0.9675802816901353,5.877880091533182);
\draw (0.9675802816901353,5.877880091533182)-- (3.2330079385403274,3.1883423340961103);
\draw (3.2330079385403274,3.1883423340961103)-- (-0.48024942381562646,1.4418892448512581);
\draw (-0.48024942381562646,1.4418892448512581)-- (-3.0522763124199797,4.038282837528605);
\draw (3.2330079385403274,3.1883423340961103)-- (-3.0522763124199797,4.038282837528605);
\draw (-0.48024942381562646,1.4418892448512581)-- (0.9675802816901353,5.877880091533182);
\draw (1.7851782330345656,5.866237070938216)-- (-1.4852135723431552,1.5001043478260867);
\draw (-3.0693096030729885,4.760150114416477)-- (3.1989413572343097,2.513047139588101);
\draw (-3.103376184379006,3.3862736842105265)-- (-0.15661690140845608,5.9244521739130445);
\draw (-0.15661690140845608,5.9244521739130445)-- (3.2330079385403274,3.86363752860412);
\draw (3.2330079385403274,3.86363752860412)-- (0.6269144686299561,1.4418892448512584);
\draw (0.6269144686299561,1.4418892448512584)-- (-3.103376184379006,3.3862736842105265);
\draw (-3.103376184379006,3.3862736842105265)-- (3.2330079385403274,3.86363752860412);
\draw (-0.15661690140845608,5.9244521739130445)-- (0.6269144686299561,1.4418892448512584);
\draw (-3.154476056338033,2.617834324942792)-- (-1.1615810499359849,5.912809153318079);
\draw (-1.1615810499359849,5.912809153318079)-- (3.2159746478873186,4.608790846681923);
\draw (3.2159746478873186,4.608790846681923)-- (1.849904737516006,1.3999743707093837);
\draw (1.849904737516006,1.3999743707093837)-- (-3.154476056338033,2.617834324942792);
\draw (-3.154476056338033,2.617834324942792)-- (3.2159746478873186,4.608790846681923);
\draw (-1.1615810499359849,5.912809153318079)-- (1.849904737516006,1.3999743707093837);
\draw (-3.0693096030729885,4.760150114416477)-- (-0.15661690140845608,5.9244521739130445);
\draw (-3.0693096030729885,4.760150114416477)-- (0.6269144686299561,1.4418892448512584);
\draw (-3.0522763124199797,4.038282837528605)-- (-1.1615810499359849,5.912809153318079);
\draw (-3.0522763124199797,4.038282837528605)-- (1.849904737516006,1.3999743707093837);
\draw (-3.103376184379006,3.3862736842105265)-- (1.7851782330345656,5.866237070938216);
\draw (-3.103376184379006,3.3862736842105265)-- (-1.4852135723431552,1.5001043478260867);
\draw (-3.154476056338033,2.617834324942792)-- (0.9675802816901353,5.877880091533182);
\draw (-3.154476056338033,2.617834324942792)-- (-0.48024942381562646,1.4418892448512581);
\draw (-1.1615810499359849,5.912809153318079)-- (3.2330079385403274,3.1883423340961103);
\draw (-0.15661690140845608,5.9244521739130445)-- (3.1989413572343097,2.513047139588101);
\draw (0.9675802816901353,5.877880091533182)-- (3.2159746478873186,4.608790846681923);
\draw (1.7851782330345656,5.866237070938216)-- (3.2330079385403274,3.86363752860412);
\draw (3.2330079385403274,3.86363752860412)-- (-1.4852135723431552,1.5001043478260867);
\draw (3.2159746478873186,4.608790846681923)-- (-0.48024942381562646,1.4418892448512581);
\draw (3.2330079385403274,3.1883423340961103)-- (1.849904737516006,1.3999743707093837);
\draw (3.1989413572343097,2.513047139588101)-- (0.6269144686299561,1.4418892448512584);
\begin{scriptsize}
\draw [fill=black] (-3.0522763124199797,4.038282837528605) circle (1.5pt);
\draw [fill=black] (-3.103376184379006,3.3862736842105265) circle (1.5pt);
\draw [fill=black] (-3.154476056338033,2.617834324942792) circle (1.5pt);
\draw [fill=black] (3.2159746478873186,4.608790846681923) circle (1.5pt);
\draw [fill=black] (3.2330079385403274,3.86363752860412) circle (1.5pt);
\draw [fill=black] (3.2330079385403274,3.1883423340961103) circle (1.5pt);
\draw [fill=black] (-1.1615810499359849,5.912809153318079) circle (1.5pt);
\draw [fill=black] (-0.15661690140845608,5.9244521739130445) circle (1.5pt);
\draw [fill=black] (0.9675802816901353,5.877880091533182) circle (1.5pt);
\draw [fill=black] (-0.48024942381562646,1.4418892448512581) circle (1.5pt);
\draw [fill=black] (0.6269144686299561,1.4418892448512584) circle (1.5pt);
\draw [fill=black] (1.849904737516006,1.3999743707093837) circle (1.5pt);
\draw [fill=black] (-3.0693096030729885,4.760150114416477) circle (1.5pt);
\draw [fill=black] (1.7851782330345656,5.866237070938216) circle (1.5pt);
\draw [fill=black] (3.1989413572343097,2.513047139588101) circle (1.5pt);
\draw [fill=black] (-1.4852135723431552,1.5001043478260867) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph232.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-4.547799231754154,0.39052448512585997) rectangle (6.200207170294508,5.711384897025177);
\draw (0.017122663252250644,0.7863871853546925) node[anchor=north west] {$v_{2,2}$};
\draw [rotate around={31.31940798555165:(-2.3930879641485308,4.186149199084669)}] (-2.3930879641485308,4.186149199084669) ellipse (1.8193170789947273cm and 0.5790787938258221cm);
\draw [rotate around={-39.71631220657896:(4.036979257362354,4.110469565217392)}] (4.036979257362354,4.110469565217392) ellipse (1.7494760444172601cm and 0.7202335067485587cm);
\draw (5.280409475032023,4.209435240274604) node[anchor=north west] {$v_{1,2}$};
\draw (-3.321402304737508,5.094304805491995) node[anchor=north west] {$v_{0,2}$};
\draw (1.1583531370038518,0.7863871853546925) node[anchor=north west] {$v_{2,1}$};
\draw (4.752377464788745,4.814872311212819) node[anchor=north west] {$v_{1,1}$};
\draw (-4.053833802816894,4.616940961098402) node[anchor=north west] {$v_{0,1}$};
\draw (2.3847500640204977,0.7980302059496582) node[anchor=north west] {$v_{2,0}$};
\draw (4.088079129321395,5.385380320366138) node[anchor=north west] {$v_{1,0}$};
\draw (-4.4966993597951275,4.093005034324946) node[anchor=north west] {$v_{ 0,0}$};
\draw [rotate around={-0.24175315415687906:(0.6984542893726006,1.3801812356979415)}] (0.6984542893726006,1.3801812356979415) ellipse (2.828566326316242cm and 0.621612178572758cm);
\draw (0.3066886043533933,1.3336091533180794)-- (-2.657103969270166,4.116291075514878);
\draw (0.3066886043533933,1.3336091533180794)-- (3.8155464788732396,4.407366590389021);
\draw (-2.657103969270166,4.116291075514878)-- (3.1853147247119082,4.954588558352407);
\draw (-2.657103969270166,4.116291075514878)-- (4.2924786171574905,3.813572540045771);
\draw (-2.657103969270166,4.116291075514878)-- (2.333650192061459,1.2753940503432515);
\draw (1.396819206145967,1.25210800915332)-- (-3.236235851472471,3.673856292906182);
\draw (1.396819206145967,1.25210800915332)-- (-1.9587390524967987,4.616940961098403);
\draw (1.396819206145967,1.25210800915332)-- (3.1853147247119082,4.954588558352407);
\draw (1.396819206145967,1.25210800915332)-- (4.2924786171574905,3.813572540045771);
\draw (3.8155464788732396,4.407366590389021)-- (-1.9587390524967987,4.616940961098403);
\draw (3.8155464788732396,4.407366590389021)-- (-3.236235851472471,3.673856292906182);
\draw (3.8155464788732396,4.407366590389021)-- (2.333650192061459,1.2753940503432515);
\draw (-1.2092742637643954,0.8096732265446239) node[anchor=north west] {$v_{2,3}$};
\draw (-2.4016046094750236,5.571668649885589) node[anchor=north west] {$v_{0,3}$};
\draw (5.5529421254801665,3.6272842105263194) node[anchor=north west] {$v_{1,3}$};
\draw (-3.236235851472471,3.673856292906182)-- (4.769410755441742,3.371137757437075);
\draw (-1.9587390524967987,4.616940961098403)-- (4.769410755441742,3.371137757437075);
\draw (-1.328507298335467,4.942945537757442)-- (3.1853147247119082,4.954588558352407);
\draw (-1.328507298335467,4.942945537757442)-- (4.2924786171574905,3.813572540045771);
\draw (-1.328507298335467,4.942945537757442)-- (0.3066886043533933,1.3336091533180794);
\draw (-1.328507298335467,4.942945537757442)-- (2.333650192061459,1.2753940503432515);
\draw (-3.236235851472471,3.673856292906182)-- (-0.9878414852752878,1.3452521739130456);
\draw (-0.9878414852752878,1.3452521739130456)-- (-1.9587390524967987,4.616940961098403);
\draw (-0.9878414852752878,1.3452521739130456)-- (3.1853147247119082,4.954588558352407);
\draw (-0.9878414852752878,1.3452521739130456)-- (4.2924786171574905,3.813572540045771);
\draw (4.769410755441742,3.371137757437075)-- (0.3066886043533933,1.3336091533180794);
\draw (2.333650192061459,1.2753940503432515)-- (4.769410755441742,3.371137757437075);
\draw (-3.236235851472471,3.673856292906182)-- (4.2924786171574905,3.813572540045771);
\draw (2.333650192061459,1.2753940503432515)-- (-1.9587390524967987,4.616940961098403);
\draw (-2.657103969270166,4.116291075514878)-- (4.769410755441742,3.371137757437075);
\draw (3.1853147247119082,4.954588558352407)-- (0.3066886043533933,1.3336091533180794);
\draw (3.8155464788732396,4.407366590389021)-- (-0.9878414852752878,1.3452521739130456);
\draw (1.396819206145967,1.25210800915332)-- (-1.328507298335467,4.942945537757442);
\begin{scriptsize}
\draw [fill=black] (-1.9587390524967987,4.616940961098403) circle (1.5pt);
\draw [fill=black] (-3.236235851472471,3.673856292906182) circle (1.5pt);
\draw [fill=black] (0.3066886043533933,1.3336091533180794) circle (1.5pt);
\draw [fill=black] (4.2924786171574905,3.813572540045771) circle (1.5pt);
\draw [fill=black] (3.1853147247119082,4.954588558352407) circle (1.5pt);
\draw [fill=black] (3.8155464788732396,4.407366590389021) circle (1.5pt);
\draw [fill=black] (1.396819206145967,1.25210800915332) circle (1.5pt);
\draw [fill=black] (-2.657103969270166,4.116291075514878) circle (1.5pt);
\draw [fill=black] (2.333650192061459,1.2753940503432515) circle (1.5pt);
\draw [fill=black] (4.769410755441742,3.371137757437075) circle (1.5pt);
\draw [fill=black] (-1.328507298335467,4.942945537757442) circle (1.5pt);
\draw [fill=black] (-0.9878414852752878,1.3452521739130456) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph5.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.1732126760563375,1.2579295194508024) rectangle (7.993812676056322,6.214363386727695);
\draw (1.6233619718309793,4.165191762013734) node[anchor=north west] {$v_{i,l}$};
\draw (1.7545183098591481,5.1001263157894785) node[anchor=north west] {$v_{i,i-k-1}$};
\draw (-0.00672394366197604,1.8598736842105283) node[anchor=north west] {$V_{i-w}$};
\draw (1.8294647887323874,2.397781235697943) node[anchor=north west] {$v_{i,s-1}$};
\draw (2.073040845070415,5.958216933638449) node[anchor=north west] {$v_{i,0}$};
\draw [rotate around={88.26029569778845:(-0.15661690140844967,3.9538709382151045)}] (-0.15661690140844967,3.9538709382151045) ellipse (2.0811050016549424cm and 0.9502120759662724cm);
\draw (1.54841549295774,3.358330434782612) node[anchor=north west] {$v_{i,l+k+1}$};
\draw [rotate around={88.26029569778893:(2.3540901408450696,3.9026416475972545)}] (2.3540901408450696,3.9026416475972545) ellipse (2.0811050016549366cm and 0.9502120759662758cm);
\draw [rotate around={88.26029569778846:(4.846060563380282,3.8642196796338757)}] (4.846060563380282,3.8642196796338757) ellipse (2.08110500165495cm and 0.9502120759662721cm);
\draw [rotate around={88.26029569778846:(6.888352112676057,3.8642196796338717)}] (6.888352112676057,3.8642196796338717) ellipse (2.081105001654923cm and 0.9502120759662585cm);
\draw (2.1292507042253446,1.847066361556066) node[anchor=north west] {$V_{i}$};
\draw (4.396381690140834,1.8086443935926793) node[anchor=north west] {$V_{i+w}$};
\draw (6.813405633802803,1.795837070938217) node[anchor=north west] {$V_{j-1}$};
\draw [rotate around={88.26029569778893:(-2.158971830985916,3.928256292906184)}] (-2.158971830985916,3.928256292906184) ellipse (2.0811050016549473cm and 0.9502120759662726cm);
\draw (-2.3862746478873245,1.8982956521739152) node[anchor=north west] {$V_0$};
\draw (-2.9109,4.152384439359272) node[anchor=north west] {$v_{0,l}$};
\draw (-2.686060563380282,2.4618178489702545) node[anchor=north west] {$v_{0,s-1}$};
\draw (-2.423747887323944,5.958216933638449) node[anchor=north west] {$v_{0,0}$};
\draw (-1.018501408450707,4.113962471395885) node[anchor=north west] {$v_{i-w,l}$};
\draw (-0.8123985915492988,2.43620320366133) node[anchor=north west] {$v_{i-w,s-1}$};
\draw (-0.5875591549295808,5.842951029748289) node[anchor=north west] {$v_{i-w,0}$};
\draw (4.902270422535199,4.101155148741423) node[anchor=north west] {$v_{i+w,l}$};
\draw (4.321435211267595,2.43620320366133) node[anchor=north west] {$v_{i+w,s-1}$};
\draw (4.415118309859144,5.881372997711677) node[anchor=north west] {$v_{i+w,0}$};
\draw (6.195097183098578,4.126769794050348) node[anchor=north west] {$v_{j-1,l}$};
\draw (6.401199999999986,2.449010526315792) node[anchor=north west] {$v_{j-1,s-1}$};
\draw (6.607302816901394,5.906987643020601) node[anchor=north west] {$v_{j-1,0}$};
\draw (-0.6250323943661988,5.100126315789479)-- (1.3610492957746476,5.074511670480555);
\draw (1.3610492957746476,5.074511670480555)-- (1.3610492957746474,4.485374828375291);
\draw (1.3610492957746474,4.485374828375291)-- (-0.6812422535211309,4.48537482837529);
\draw (-0.6812422535211309,4.48537482837529)-- (-0.6250323943661988,5.100126315789479);
\draw (-0.7561887323943697,3.0765693363844426)-- (1.1924197183098526,3.089376659038905);
\draw (1.1924197183098526,3.089376659038905)-- (1.2111563380281687,2.5770837528604145);
\draw (1.2111563380281687,2.5770837528604145)-- (-0.7749253521126798,2.55146910755149);
\draw (-0.7749253521126798,2.55146910755149)-- (-0.7561887323943697,3.0765693363844426);
\draw (3.3283943661971835,5.176970251716252)-- (5.501842253521127,5.125740961098404);
\draw (5.501842253521127,5.125740961098404)-- (5.520578873239423,4.60064073226545);
\draw (5.520578873239423,4.60064073226545)-- (3.3658676056338037,4.613448054919912);
\draw (3.3658676056338037,4.613448054919912)-- (3.3283943661971835,5.176970251716252);
\draw (3.459550704225353,3.0765693363844426)-- (5.38942253521127,3.0765693363844426);
\draw (5.38942253521127,3.0765693363844426)-- (5.3706859154929605,2.55146910755149);
\draw (5.3706859154929605,2.55146910755149)-- (3.4782873239436634,2.5258544622425654);
\draw (3.4782873239436634,2.5258544622425654)-- (3.459550704225353,3.0765693363844426);
\draw (-0.4001929577464825,5.151355606407328) node[anchor=north west] {$ w \:\: vertices$};
\draw (3.6469169014084413,2.9869180778032067) node[anchor=north west] {$w \:\: vertices$};
\draw (-0.4376661971831022,3.0253400457665935) node[anchor=north west] {$ w\:\: vertices$};
\draw (3.571970422535202,5.241006864988564) node[anchor=north west] {$w \:\: vertices$};
\begin{scriptsize}
\draw [fill=black] (2.3728267605633726,4.626255377574375) circle (1.5pt);
\draw [fill=black] (2.4290366197183,2.4233958810068676) circle (1.5pt);
\draw [fill=black] (2.4283943661971827,3.9228814645309105) circle (1.5pt);
\draw [fill=black] (2.4290366197183,5.471538672768884) circle (1.5pt);
\draw [fill=black] (2.4103,2.9228814645308954) circle (1.5pt);
\draw [fill=black] (1.2486295774647886,3.883430663615564) circle (1.5pt);
\draw [fill=black] (0.9301070422535155,3.883430663615564) circle (1.5pt);
\draw [fill=black] (1.08,3.883430663615564) circle (1.5pt);
\draw [fill=black] (2.372826760563372,3.4607890160183103) circle (1.5pt);
\draw [fill=black] (-2.1989084507042262,4.741521281464536) circle (1.5pt);
\draw [fill=black] (-2.049015492957749,2.449010526315792) circle (1.5pt);
\draw [fill=black] (-2.105225352112677,3.9346599542334135) circle (1.5pt);
\draw [fill=black] (-2.049015492957749,5.509960640732271) circle (1.5pt);
\draw [fill=black] (-2.086488732394368,2.961303432494282) circle (1.5pt);
\draw [fill=black] (-2.0864887323943675,3.4095597254004613) circle (1.5pt);
\draw [fill=black] (-0.13788028169014488,4.267650343249432) circle (1.5pt);
\draw [fill=black] (-0.13788028169014538,2.359359267734556) circle (1.5pt);
\draw [fill=black] (-0.1004070422535252,3.8578160183066394) circle (1.5pt);
\draw [fill=black] (-0.23156338028169016,5.381887414187648) circle (1.5pt);
\draw [fill=black] (-0.11914366197183503,2.999725400457669) circle (1.5pt);
\draw [fill=black] (4.696167605633792,4.792750572082385) circle (1.5pt);
\draw [fill=black] (4.827323943661959,2.4105885583524054) circle (1.5pt);
\draw [fill=black] (4.8210070422535125,3.883430663615565) circle (1.5pt);
\draw [fill=black] (4.771114084507031,5.407502059496574) circle (1.5pt);
\draw [fill=black] (4.827323943661961,2.9356887871853576) circle (1.5pt);
\draw [fill=black] (4.808587323943651,3.447981693363848) circle (1.5pt);
\draw [fill=black] (7.019508450704211,4.805557894736847) circle (1.5pt);
\draw [fill=black] (7.09445492957745,2.43620320366133) circle (1.5pt);
\draw [fill=black] (7.048309859154933,3.8834306636155627) circle (1.5pt);
\draw [fill=black] (7.038245070422518,5.407502059496573) circle (1.5pt);
\draw [fill=black] (7.07571830985914,2.961303432494282) circle (1.5pt);
\draw [fill=black] (7.05698169014083,3.4223670480549235) circle (1.5pt);
\draw [fill=black] (4.040385915492958,3.793779405034329) circle (1.5pt);
\draw [fill=black] (3.4595507042253524,3.793779405034329) circle (1.5pt);
\draw [fill=black] (3.6094436619718193,3.793779405034329) circle (1.5pt);
\draw [fill=black] (-0.1566169014084547,3.3967524027459985) circle (1.5pt);
\draw [fill=black] (-2.0864887323943675,4.267650343249432) circle (1.5pt);
\draw [fill=black] (-0.13788028169014485,4.664677345537762) circle (1.5pt);
\draw [fill=black] (4.789850704225352,4.267650343249432) circle (1.5pt);
\draw [fill=black] (7.03824507042252,4.318879633867281) circle (1.5pt);
\draw [fill=black] (2.3728267605633726,4.267650343249432) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> graph6.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-3.1732126760563375,1.2579295194508024) rectangle (7.993812676056322,6.214363386727695);
\draw (1.6233619718309793,4.165191762013734) node[anchor=north west] {$v_{i,l}$};
\draw (-0.00672394366197604,1.8598736842105283) node[anchor=north west] {$V_{i-1}$};
\draw (1.773254929577458,2.397781235697943) node[anchor=north west] {$v_{i,s-1}$};
\draw (2.073040845070415,5.958216933638449) node[anchor=north west] {$v_{i,0}$};
\draw [rotate around={88.26029569778845:(0.34927183098591585,3.902641647597257)}] (0.34927183098591585,3.902641647597257) ellipse (2.081105001654943cm and 0.9502120759662728cm);
\draw [rotate around={88.26029569778893:(2.3540901408450696,3.9026416475972545)}] (2.3540901408450696,3.9026416475972545) ellipse (2.0811050016549366cm and 0.9502120759662758cm);
\draw [rotate around={88.26029569778846:(4.396381690140845,3.877027002288341)}] (4.396381690140845,3.877027002288341) ellipse (2.0811050016549384cm and 0.9502120759662669cm);
\draw [rotate around={88.26029569778846:(6.888352112676057,3.8642196796338717)}] (6.888352112676057,3.8642196796338717) ellipse (2.081105001654923cm and 0.9502120759662585cm);
\draw (2.1292507042253446,1.847066361556066) node[anchor=north west] {$V_{i}$};
\draw (4.1340690140844965,1.8086443935926793) node[anchor=north west] {$V_{i+1}$};
\draw (6.813405633802803,1.795837070938217) node[anchor=north west] {$V_{j-1}$};
\draw [rotate around={88.26029569778893:(-2.158971830985916,3.928256292906184)}] (-2.158971830985916,3.928256292906184) ellipse (2.0811050016549473cm and 0.9502120759662726cm);
\draw (-2.3862746478873245,1.8982956521739152) node[anchor=north west] {$V_0$};
\draw (-2.9109,4.152384439359272) node[anchor=north west] {$v_{0,l}$};
\draw (-2.686060563380282,2.4618178489702545) node[anchor=north west] {$v_{0,s-1}$};
\draw (-2.423747887323944,5.958216933638449) node[anchor=north west] {$v_{0,0}$};
\draw (-0.7749253521126791,4.203613729977121) node[anchor=north west] {$v_{i-1,l}$};
\draw (-0.26903661971831366,2.449010526315792) node[anchor=north west] {$v_{i-1,s-1}$};
\draw (-0.0441971830985957,5.855758352402752) node[anchor=north west] {$v_{i-1,0}$};
\draw (3.347130985915484,4.165191762013734) node[anchor=north west] {$v_{i+1,l}$};
\draw (3.7780732394366097,2.43620320366133) node[anchor=north west] {$v_{i+1,s-1}$};
\draw (3.9279661971830886,5.868565675057214) node[anchor=north west] {$v_{i+1,0}$};
\draw (5.914047887323931,4.126769794050348) node[anchor=north west] {$v_{j-1,l}$};
\draw (6.213833802816888,2.4233958810068676) node[anchor=north west] {$v_{j-1,s-1}$};
\draw (6.457409859154915,5.8941803203661385) node[anchor=north west] {$v_{j-1,0}$};
\draw (0.14316901408450639,4.075540503432498)-- (0.5179014084506997,4.062733180778034);
\draw (0.5179014084506997,4.062733180778034)-- (0.5741112676056346,3.691320823798631);
\draw (0.5741112676056346,3.691320823798631)-- (0.16190563380281614,3.691320823798631);
\draw (0.16190563380281614,3.691320823798631)-- (0.14316901408450639,4.075540503432498);
\draw (-0.08167042253521536,4.498182151029753) node[anchor=north west] {$ 1 \: vertex$};
\draw (3.8155464788732294,4.408530892448517) node[anchor=north west] {$ 1 \: vertex$};
\draw (4.321435211267606,3.99869656750572)-- (4.6961676056338035,3.9858892448512617);
\draw (4.6961676056338035,3.9858892448512617)-- (4.7523774647887205,3.614476887871857);
\draw (4.7523774647887205,3.614476887871857)-- (4.340171830985916,3.614476887871857);
\draw (4.340171830985916,3.614476887871857)-- (4.321435211267606,3.99869656750572);
\begin{scriptsize}
\draw [fill=black] (2.3728267605633726,4.626255377574375) circle (1.5pt);
\draw [fill=black] (2.4290366197183,2.4233958810068676) circle (1.5pt);
\draw [fill=black] (2.3728267605633726,3.8962379862700267) circle (1.5pt);
\draw [fill=black] (2.4290366197183,5.471538672768884) circle (1.5pt);
\draw [fill=black] (2.3915633802816822,3.153413272311216) circle (1.5pt);
\draw [fill=black] (-0.756188732394369,3.8065867276887912) circle (1.5pt);
\draw [fill=black] (-1.0747112676056363,3.8065867276887912) circle (1.5pt);
\draw [fill=black] (-0.9248183098591576,3.8065867276887912) circle (1.5pt);
\draw [fill=black] (2.372826760563372,3.4607890160183103) circle (1.5pt);
\draw [fill=black] (-2.142698591549297,4.728713958810073) circle (1.5pt);
\draw [fill=black] (-2.049015492957749,2.449010526315792) circle (1.5pt);
\draw [fill=black] (-2.105225352112677,3.9346599542334135) circle (1.5pt);
\draw [fill=black] (-2.049015492957749,5.509960640732271) circle (1.5pt);
\draw [fill=black] (-2.0864887323943675,3.089376659038905) circle (1.5pt);
\draw [fill=black] (-2.0864887323943675,3.4095597254004613) circle (1.5pt);
\draw [fill=black] (0.4242183098591501,4.421338215102979) circle (1.5pt);
\draw [fill=black] (0.40548169014083973,2.3721665903890186) circle (1.5pt);
\draw [fill=black] (0.34927183098591075,3.8834306636155644) circle (1.5pt);
\draw [fill=black] (0.3867450704225304,5.420309382151035) circle (1.5pt);
\draw [fill=black] (0.3867450704225304,3.050954691075518) circle (1.5pt);
\draw [fill=black] (4.527538028169003,4.690291990846687) circle (1.5pt);
\draw [fill=black] (4.490064788732384,2.4105885583524054) circle (1.5pt);
\draw [fill=black] (4.508801408450693,5.407502059496573) circle (1.5pt);
\draw [fill=black] (4.527538028169003,3.0253400457665935) circle (1.5pt);
\draw [fill=black] (4.508801408450693,3.4223670480549235) circle (1.5pt);
\draw [fill=black] (7.03824507042252,4.639062700228838) circle (1.5pt);
\draw [fill=black] (7.03824507042252,2.449010526315792) circle (1.5pt);
\draw [fill=black] (7.048309859154933,3.8834306636155627) circle (1.5pt);
\draw [fill=black] (7.019508450704211,5.458731350114422) circle (1.5pt);
\draw [fill=black] (7.07571830985914,3.0637620137299804) circle (1.5pt);
\draw [fill=black] (7.05698169014083,3.4223670480549235) circle (1.5pt);
\draw [fill=black] (5.764154929577449,3.793779405034329) circle (1.5pt);
\draw [fill=black] (5.4456323943661875,3.793779405034329) circle (1.5pt);
\draw [fill=black] (5.595525352112661,3.793779405034329) circle (1.5pt);
\draw [fill=black] (0.3867450704225304,3.4095597254004613) circle (1.5pt);
\draw [fill=black] (-2.105225352112677,4.408530892448517) circle (1.5pt);
\draw [fill=black] (0.40548169014084023,4.728713958810073) circle (1.5pt);
\draw [fill=black] (4.527538028169003,4.395723569794055) circle (1.5pt);
\draw [fill=black] (7.03824507042252,4.318879633867281) circle (1.5pt);
\draw [fill=black] (2.3728267605633726,4.382916247139592) circle (1.5pt);
\draw [fill=black] (4.527538028169017,3.806586727688791) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

